Structural Insights and an IP-based Solution Method for Patient-to-room Assignment under Consideration of Single Room Entitlements

Patient-to-room assignment (PRA) is a scheduling problem in decision support for hospitals. It consists of assigning patients to rooms according to certain objectives, e.g., avoiding transfers and respecting single-room requests. This work presents combinatorial insights about the feasibility of PRA and about the assignment of patients to single rooms. We further compare different IP-formulations for PRA as well as the influence of different objectivs on the runtime. Based on these results, we develop a fast IP-based solution approach which obtains high quality solution. The applicability is verified through a computational study with instances derived from real-world data. Results indicate that large, real world instances can be solved to a high degree of optimality within (fractions of) seconds.

==> Images/tikz_modelcombi_dyn.tex <==
\begin{tikzpicture}[node distance=2cm,every label/.style={align=left}]
    
    % Styles
    \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1cm,text centered, draw=black, fill=RWTHred!50]

    \tikzstyle{process} = [rectangle, minimum width=1.5cm, minimum height=1cm, text centered, draw=black, fill=RWTHorange]
    
    \tikzstyle{decision} = [diamond, minimum width=2cm, minimum height=2cm, text centered, draw=black, fill=RWTHmaygreen]
    
    \tikzstyle{YN} = [minimum width=0cm, minimum height=0cm, text centered]

    \tikzstyle{arrow} = [thick,->,>=stealth]
        
    % Actual Figure
    \node (initialisation) [startstop] {Initialisation};
    
    \node (feasibility) [decision, below of=initialisation, xshift=-1cm] {Feasible?};
    \node (no0) [YN,below of=feasibility, yshift=1.6cm,xshift=1.4cm] {No};
    \node (yes0d) [YN,below of=feasibility, yshift=1cm,xshift=0.6cm] {Yes};
     \draw [arrow] (initialisation) -- (feasibility);
    
    % N Step
    \node (N) [process, below of=feasibility] {\Large\ref{IP:P}};
    \node (N_eval) [decision, right of=N, xshift=1cm] {Feasible?};
    \node (Inc) [decision, below of=N_eval,yshift=-1cm] {\large$t=\nT?$};
    
    \draw [arrow] (feasibility) -- (N);
    \draw [arrow] (N) -- (N_eval);
    \draw [arrow] (N_eval) -- (Inc);
    
    \node (no1) [YN,below of=N_eval, yshift=1.6cm,xshift=1.4cm] {No};
    \node (yes1) [YN,below of=N_eval, yshift=0.5cm,xshift=0.4cm] {Yes};
    
    \node (no3) [YN,below of=Inc, yshift=1.6cm,xshift=-1.4cm] {No};
    \node (yes3) [YN,below of=Inc, yshift=0.5cm,xshift=0.4cm] {Yes};
    
    % C Step
    \node (C) [process, right of=N_eval, xshift=1cm] {\Large\ref{IP:Pstar}};
    \node (C_eval) [decision, right of=C, xshift=1cm] {Feasible?};
    
    \draw [arrow] (N_eval) -- (C);
    \draw [arrow] (C) -- (C_eval);
    \draw [arrow] (C_eval) |- (Inc);
    
    \node (no2) [YN,below of=C_eval, yshift=1.6cm,xshift=1.4cm] {No};
    \node (yes2) [YN,below of=C_eval, yshift=0.5cm,xshift=0.4cm] {Yes};
    
    % O Step
    \node (O) [process, right of=C_eval, xshift=1cm] {\Large\ref{IP:Ostar}};
    \node (O_eval) [decision, right of=O, xshift=1cm] {Feasible?};
    
    \draw [arrow] (C_eval) -- (O);
    \draw [arrow] (O) -- (O_eval);
    \draw [arrow] (O_eval) |- (Inc);
    
    \node (noO2) [YN,below of=O_eval, yshift=1.6cm,xshift=1.4cm] {No};
    \node (yesO2) [YN,below of=O_eval, yshift=0.5cm,xshift=0.4cm] {Yes};
    
    % E Step
    \node (E) [process, right of=O_eval, xshift=1cm] {\Large\ref{IP:H}};
    \node (E_eval) [decision, right of=E, xshift=1cm] {Feasible?};
    \node (INF) [startstop, right of=E_eval, yshift=-4.8cm] {Terminate};
    
    \node (no4) [YN,below of=E_eval, yshift=1.6cm,xshift=1.4cm] {No};
    \node (yes4) [YN,below of=E_eval, yshift=0.5cm,xshift=0.4cm] {Yes};
    
    \draw [arrow] (O_eval) -- (E);
    \draw [arrow] (E) -- (E_eval);
    \draw [arrow] (E_eval) |- (Inc);
    \draw [arrow] (E_eval) -| (INF);
    \draw [arrow] (Inc) |- (INF);
    \draw [arrow] (feasibility) -| (INF);
    
    % back
    \draw [arrow] (Inc) -| (N);
    \draw[dashed] (16,0) rectangle (22,-6);

    % Increment
    \node (IncLabel1) [YN,below of=Inc, yshift=1.6cm,xshift=-3.2cm] {Update $\P,\rpold$};
    \node (IncLabel2) [YN,below of=Inc, yshift=1.2cm,xshift=-3.2cm] {$t \pluseq 1$};

\end{tikzpicture}

